MAQR: Lightweight Memory-Aware Q-Routing for Fresh Status Delivery in Multi-Hop IoBNTs

This paper proposes memory-aware Q-routing (MAQR) for fresh status delivery over history-dependent molecular links in multi-hop Internet of Bio-Nano Things (IoBNT) networks. Repeated transmissions leave residual molecules, making link reliability history-dependent and fixed routing inefficient. Each link is calibrated from a spatial Markov model and approximated by three nonnegative decay modes. The resulting reduced memory state and packet bit composition provide an instantaneous link-success estimate. MAQR combines quantized memory and reliability descriptors with packet age, queue occupancy, and molecule reserve in a lightweight partially observable Q-routing heuristic. It is trained offline and requires only reduced-state updates and Q-table lookup during deployment. Across five independent training pairs and 20 shared evaluation seeds, MAQR reduces mean AoI by 46.9 % relative to memory-blind Q-routing at 0.30 packets/slot while improving molecular efficiency. Frozen-policy sweeps further show comparable performance under weak memory and an increasing MAQR advantage as channel memory strengthens.

==> figs/architecture.tex <==
\usetikzlibrary{arrows.meta,positioning,fit}

\begin{tikzpicture}[
    >={Latex[length=1.8mm]},
    font=\scriptsize,
    nd/.style={draw,circle,minimum size=6.5mm,inner sep=0pt,fill=white},
    box/.style={draw,rounded corners=2pt,align=center,text width=11mm,
                minimum height=7mm,inner sep=1.5pt,fill=white},
    cand/.style={->,densely dashed,gray!60!black},
    sel/.style={->,very thick,red!70!black},
    cyber/.style={->,thick,densely dashdotted,blue!70!black},
    lbl/.style={font=\scriptsize,inner sep=1pt}
]
% ---------- (a) topology ----------
\node[nd,fill=gray!15] (S)  at (0,1.9)   {$s$};
\node[nd]              (R1) at (1.6,2.8) {$r_1$};
\node[nd]              (R2) at (1.6,1.0) {$r_2$};
\node[nd]              (R3) at (3.4,1.9) {$r_3$};
\node[nd]              (R4) at (3.4,0.5) {$r_4$};
\node[nd,fill=gray!30] (G)  at (5.2,1.9) {$g$};
\node[box,fill=gray!8] (M)  at (6.9,1.9) {medical\\server};

\draw[cand] (S)  -- (R1);
\draw[cand] (S)  -- (R2);
\draw[cand] (R1) -- (R3);
\draw[cand] (R2) -- (R3);
\draw[cand] (R2) -- (R4);
\draw[cand] (R3) -- (G);
\draw[cand] (R4) -- (G);
\draw[sel]  (R1) to[bend left=0]
    node[midway,above,sloped,lbl,red!70!black]{max residual memory} (G);
\draw[cyber] (G) -- node[midway,above,lbl,blue!70!black]{cyber} (M);

% ---------- (b) DF operation ----------
\node[box] (B1) at (0.15,-1.1) {receive};
\node[box,right=3.5mm of B1] (B2) {decode\\\& verify};
\node[box,right=3.5mm of B2] (B3) {store};
\node[box,right=3.5mm of B3,fill=gray!15] (B4) {select\\next hop};
\node[box,right=3.5mm of B4] (B5) {re-encode\\\& release};
\foreach \a/\b in {B1/B2,B2/B3,B3/B4,B4/B5}{\draw[->] (\a) -- (\b);}
\node[lbl,anchor=west] at (0.05,-0.35)
    {Decode-and-forward operation at router $r_i$};


% ---------- legend ----------
\begin{scope}[shift={(0,-2.15)}]
  \draw[cand] (0.15,0) -- ++(0.6,0) node[right,lbl]{candidate link};
  \draw[sel]  (2.5,0)  -- ++(0.6,0) node[right,lbl]{selected route};
  \draw[cyber](4.9,0)  -- ++(0.6,0) node[right,lbl]{cyber link};
\end{scope}
\end{tikzpicture}
